Matching Curves to Imprecise Point Sets using Fr\'echet Distance

Let $P$ be a polygonal curve in $\mathbb{R}^d$ of length $n$, and $S$ be a point-set of size $k$. The Curve/Point Set Matching problem consists of finding a polygonal curve $Q$ on $S$ such that the Fr\'echet distance from $P$ is less than a given $\varepsilon$. We consider eight variations of the problem based on the distance metric used and the omittability or repeatability of the points. We provide closure to a recent series of complexity results for the case where $S$ consists of precise points. More importantly, we formulate a more realistic version of the problem that takes into account measurement errors. This new problem is posed as the matching of a given curve to a set of imprecise points. We prove that all three variations of the problem that are in P when $S$ consists of precise points become NP-complete when $S$ consists of imprecise points. We also discuss approximation results.

==> fig_clause.tex <==
\tikzsetnextfilename{clause}
\begin{tikzpicture}[scale=.7]
    \tikzdefines

    \node[cblack] (a0_p) at (-0.5,1.5) {};
    \foreach [count=\y] \x in {0,...,2} {
        \ucorner{a\x}{0+5.5*\x,1}{1+5.5*\x,0}{1+5.5*\x,0}{2+5.5*\x,0};
        \ucorner{b\x}{1+5.5*\x,0}{2+5.5*\x,0}{3.5+5.5*\x,0}{4.5+5.5*\x,1};
        \node[cblack] (a\y_p) at (5+5.5*\x,1.5) {};

        \node[cred] (a\x_q) at ($(a\x_p)!\ceps!90:(a\x_a)$) {};
        \node[cred] (b\x_q) at ($(a\y_p)!\ceps!270:(b\x_c)$) {};
    };

    \coordinate (x) at ($(a3_p)+(0,1)$);
    \acorner{c1}{a3_p}{x}{1,3}{0,3};

    \node () at ($($(a0_b)!.5!(b0_b)$)+(0,.5)$) {$x$};
    \node () at ($($(a1_b)!.5!(b1_b)$)+(0,.5)$) {$y$};
    \node () at ($($(a2_b)!.5!(b2_b)$)+(0,.5)$) {$z$};

    \foreach [count=\x] \var in {a0_e, b2_e, a1_e} {
        \eval \xa {\x*2-1}
        \eval \xb {\x*2}
        \eval \xc {\x*2+1}
        \eval \dir{pow(-1,\x)}
        \eval \m  {mod(\xc,12)}
        \pgfmathsetmacro \ha {1.75 + floor((\x+1)/2)}
        \pgfmathsetmacro \hb {1.25 + \ha * \dir}

        \coordinate (xd) at ($(c\xa_c)-(\dir,0)$);
        \getxy{($(\var)+(\ceps*\dir, 0)$)}{\cx}{\cy};
        \ucorner{c\xb}{xd}{c\xa_c}{\cx,0}{\cx,\dir};

        \coordinate (xd) at ($(c\xb_c)-(0,\dir)$);
    	\ifnum\m=1
            \acorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    	\else
    		\ifnum\m=7
                \bcorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    		\else
                \ucorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    		\fi
    	\fi
    };

    \node[cblack] (c8_a) at ($(c7_c)+(3,0)$) {};
    \node[cblue] (c8_q) at ($(c8_a)+(0,\ceps)$) {};

    \foreach [count=\y] \x in {0,...,2} {
            \draw[thick] (a\x_p)--(a\x_a)--(a\x_b)--(a\x_c)--(b\x_a)--(b\x_b)--(b\x_c)--(a\y_p);
    }
    \draw[thick] (a3_p)--(c1_a);
    \foreach [count=\y from 2] \x in {1,...,7} {
            \draw[thick] (c\x_a)--(c\x_b)--(c\x_c)--(c\y_a);
    }


    \draw[thick, red] (a0_q)
                        --(a0_e) node[cred, thin]{}
                        --(b0_d) node[cred, thin]{}
                        --(b0_q) --(a1_q)
                        --(a1_e) node[cred, thin]{}
                        --(b1_d) node[cred, thin]{}
                        --(b1_q) --(a2_q)
                        --(a2_d) node[cred, thin]{}
                        --(b2_e) node[cred, thin]{}
                        --(b2_q)
                        --(c1_d) node[cred, thin]{}
                        --(c2_e) node[cred, thin]{}
                        --(c3_d) node[cred, thin]{}
                        --(c4_e) node[cred, thin]{}
                        --(c5_d) node[cred, thin]{}
                        --(c6_e) node[cred, thin]{}
                        ;
    \begin{pgfonlayer}{background}
        \draw[thick, red, dashed] (a1_q)
                        --(a1_d)
                        --(b1_e)
                        --(b1_q);

        \draw[thick, red, dashed] (c6_e) -- (a1_e) -- (c7_e) -- (c8_q);



        \draw[black, dotted] \pathborder{a0_p,a0_a,a0_b,a0_c,b0_a,b0_b,b0_c,a1_p,a1_a,a1_b,a1_c,b1_a,b1_b,b1_c,a2_p,a2_a,a2_b,a2_c,b2_a,b2_b,b2_c,a3_p,    c1_a,c1_b,c1_c,c2_a,c2_b,c2_c,c3_a,c3_b,c3_c,c4_a,c4_b,c4_c,c5_a,c5_b,c5_c,c6_a,c6_b,c6_c,c7_a,c7_b,c7_c,c8_a}{\ceps};
    \end{pgfonlayer}

\end{tikzpicture} 

==> fig_dimp_edge.tex <==
\tikzsetnextfilename{dimp_edge}
\begin{tikzpicture}[scale=4]
    \tikzdefines
    \def\p{3}
    \foreach \x in {0, ..., \p} {
        \node[cblack] (p\x) at (\x*     \ceps*2.4 , {mod(\x, 2)/10}) {};
        \coordinate (t) at     ({(\x+1)*\ceps*2.4}, {mod((\x+1), 2)/10}) {};
        \begin{pgfonlayer}{background}
            \draw[dotted] (p\x) circle (\ceps);
        \end{pgfonlayer}
        \coordinate (qa\x) at ($(p\x)!.8*\ceps!20:(t)$);
        \coordinate (qb\x) at ($(t)!.8*\ceps!-20:(p\x)$);
        \draw[lblue] (qa\x)--(qb\x);
        \node[cblue] () at (qa\x) {};
        \node[cblue, double] () at (qb\x) {};
    };
    \foreach \x  [evaluate=\x as \y using (\x-1)] in {1, ..., \p} {
        \draw (p\y)--(p\x);
    }
    \node[cblue, double, label={above:$a$}] () at ($(p0) + (-\ceps, 0)$) {};
    \node[label={above:$b$}] () at (qb\p) {};
\end{tikzpicture} 

==> fig_dimp_variable_chain.tex <==
\tikzsetnextfilename{dimp_variable_chain}
\begin{tikzpicture}[scale=3]
    \tikzdefines
    \def\p{3}
    \def\rad{\p*\ceps*.7}
    \def\m{\ceps*6.5}
    \foreach \n in {0, ..., 5} { 
   	\begin{scope}[shift={({(abs(\n-2.5)-1)*\m},-0.05*floor(\n/3))}, rotate={180*floor(\n/3)}]
	    \foreach \x in {0, ..., \p} {
		    \node[cblack] (p\n\x) at (\x*180/\p:\rad) {};
		    \begin{pgfonlayer}{background}
		    	\draw[dotted] (p\n\x) circle (\ceps);
		    \end{pgfonlayer}
		};
	    \foreach \x  [evaluate=\x as \y using (\x-1)] in {1, ..., \p} {
	      	\coordinate (qa\n\x) at (\y*180/\p+\ceps*2:\rad*1.1) {};
	      	\coordinate (qb\n\x) at (\x*180/\p-\ceps*2:\rad*1.1) {};
	      	\draw[lblue] (qa\n\x)--(qb\n\x);
		 	\draw (p\n\y)--(p\n\x);
		};
	\end{scope}};
	%\draw (p0\p)--(p10);
    \foreach \x in {1, ..., 5} {
    	\pgfmathtruncatemacro{\y}{\x-1}%
    	\draw (p\y\p)--(p\x0);
	};
    \draw[arrows=>-] ($(p00)+(.3,0)$) --(p00);
	\draw[arrows=<-] ($(p5\p)+(.3,0)$) -- (p5\p);
	
	
	\node[cblack] (p1) at ($(qb11) + (45:\ceps)$) {}; 
	\draw[dotted] (p1) circle (\ceps);
	\node[cblack] (p2) at ($(p1) + (45:\ceps*2.1)$) {}; 
	\draw[dotted] (p2) circle (\ceps);
	\draw (p1)--(p2);
	
	\coordinate (p0) at ($(p1) + (135:\ceps*1.2)$);
	\draw (p0)--(p1);
	\draw[dashed] (p0)--($(p1)!2!(p0)$);

	\coordinate (p3) at ($(p2) + (0:\ceps*1.2)$);
	\draw (p2)--(p3);
	\draw[dashed] (p3)--($(p2)!2!(p3)$);
	   	
   	\draw[lblue] ($(p1)!.8*\ceps!20:(p2)$) -- ($(p2)!.8*\ceps!-20:(p1)$);
	
	
\end{tikzpicture} 

==> fig_imp_corner.tex <==
\tikzsetnextfilename{imp_corner}
\begin{tikzpicture}[scale=.4,rotate=0]
    \tikzdefines

    \foreach [count=\x] \pt in {(0,5), (0,2), (2,2), (2,0), (5,0)}
        \node[cblack] (p\x) at \pt {};
    \draw (p1)--(p2)--(p3)--(p4)--(p5);
    \draw[dotted] \pathborder{p1,p2,p3,p4,p5}{1cm};

    %\node[cblue,label=0:$a$] (s1) at (1,5) {};
    \draw[double distance=.1cm,line cap=round,double=cyan!20] (-1,0) -- (0,1);
    %\node[cblue] (s2) at (0,1) {};
	\draw[double distance=.1cm,line cap=round,double=cyan!20] (0,-1) -- (1,0);
    %\node[cblue] (s3) at (1,0) {};
    %\node[cblue,label=90:$d$] (s4) at (5,1) {};

    %\draw[thick, black, dashed] (s1) -- (s2) -- (s4);
    %\draw[thick, black, dashed] (s1) -- (s3) -- (s4);
    %\draw[thick, red, dashed] (s1) -- (s2) -- (s3) -- (s4);

    %\draw[thick, red, dashed] (s1) -- (s2) -- (s4);
    %\draw[thick, red, dashed] (s1) -- (s3) -- (s4);
    %\draw[thick, red] (s1) -- (s2) -- (s3) -- (s4);


\end{tikzpicture} 

==> fig_imp_variable.tex <==
\tikzsetnextfilename{imp_variable}
\begin{tikzpicture}[scale=1.48]
    \tikzdefines

    \node[cblack] (a0_p) at (-0.5,1.5) {};
    \xcorner{a0}{0,1}{1,0}{1,0}{2,0};
    \xcorner{b0}{1,0}{2,0}{3.5,0}{4.5,1};
%        \node[cred] (a\x_q) at ($(a\x_p)!\ceps!90:(a\x_a)$) {};
%        \node[cred] (b\x_q) at ($(a\y_p)!\ceps!270:(b\x_c)$) {};
   \node[cblack] (a1_p) at (5,1.5) {};
   \draw[thick] (a0_p)--(a0_a)--(a0_b)--(a0_c)--(b0_a)--(b0_b)--(b0_c)--(a1_p);
   
   \draw[double distance=.1cm,line cap=round,double=cyan!20] (a0_d)--(a0_e);
   \draw[double distance=.1cm,line cap=round,double=cyan!20] (b0_d)--(b0_e);
   
%    \node () at ($($(a0_b)!.5!(b0_b)$)+(0,.5)$) {$x$};
%    \node () at ($($(a1_b)!.5!(b1_b)$)+(0,.5)$) {$y$};
%    \node () at ($($(a2_b)!.5!(b2_b)$)+(0,.5)$) {$z$};

    %\node[label={below:$x$}] () at (a0_d) {};
    %\node[label={below:$x$}] () at (b0_e) {};
    %\node[label={below:$\overline{x}$}] () at (a0_e) {};
    %\node[label={below:$\overline{x}$}] () at (b0_d) {};


    \begin{pgfonlayer}{background}
        \draw[black, dotted] \pathborder{a0_p,a0_a,a0_b,a0_c,b0_a,b0_b,b0_c,a1_p}{\ceps};
    \end{pgfonlayer}

\end{tikzpicture} 

==> fig_switch1.tex <==
\tikzsetnextfilename{switch1}
\begin{tikzpicture}[scale=.3]
    \tikzdefines

    \foreach [count=\x] \pt in {(0,5), (0,2), (2,2), (2,0), (14,0), (14,2), (16, 2), (16,5)}
    	\node[cblack] (p\x) at \pt {};

    \draw ($(p1)$) \foreach \x in {2,...,8} {--($(p\x)$)};
    \draw[dotted] \pathborder{p1,p2,p3,p4,p5,p6,p7,p8}{1cm};


    \node[cblue](s1) at (1,5) {};
    \node[cblue](s2) at (0,1) {};
    \node[cblue](s3) at (1,0) {};
    \node[cblue](s4) at (15,0) {};
    \node[cblue](s5) at (16,1) {};
    \node[cblue](s6) at (15,5) {};

    \draw[thick, red, dashed] (s1) -- (s2) -- (s5) -- (s6);
    \draw[thick, red, dashed] (s1) -- (s3) -- (s4) -- (s6);

\end{tikzpicture}


==> fig_switch2.tex <==
\tikzsetnextfilename{switch2}
\begin{tikzpicture}[scale=.3]
    \tikzdefines

    \foreach [count=\x] \pt in {(0,5), (0,2), (2,2), (2,0), (14,0), (14,2), (16, 2), (16,5)}
    	\node[cblack] (p\x) at \pt {};

    \draw ($(p1)$) \foreach \x in {2,...,8} {--($(p\x)$)};
    \draw[dotted] \pathborder{p1,p2,p3,p4,p5,p6,p7,p8}{1cm};


    \node[cblue](s1) at (1,5) {};
    \node[cblue](s2) at (0,1) {};
    \node[cblue](s3) at (1,0) {};
    \node[cblue](s4) at (15,0) {};
    \node[cblue](s5) at (16,1) {};
    \node[cblue](s6) at (15,5) {};

    \node[cblue] (i1) at ($(s2)!.5!(s5)$) {};

    \draw[thick, red] (s1) -- (s2) -- (i1) -- (s4) -- (s6);

\end{tikzpicture}


==> fig_tightness.tex <==
\tikzsetnextfilename{tightness}
\begin{tikzpicture}[scale=.28]
    \tikzdefines
    \renewcommand{\ceps}{1cm}


    \node[cblack](p1) at (2,0) {};
    \node[cblack](p2) at (8,0) {};
    \node[cblack](p3) at (8,2) {};
    \node[cblack](p4) at (14,2) {};
    \node[cblack](p5) at (14,0) {};
    \node[cblack](p6) at (20,0) {};
    \node[cblack](p7) at (20,-2) {};
    \node[cblack](p8) at (6,-2) {};


    \node[cred](s1) at (2,1) {};
    \node[cred](s2) at (6,-1) {};
    \node[cred](s3) at (16,-1) {};
    \node[cred](s4) at (20,1) {};
    \node[cred](s5) at (21,0) {};
    \node[cred](s6) at (21,-2) {};
    \node[cred](s7) at (20,-3) {};
    \node[cred](s8) at (5,-2) {};
    \node[cred](s9) at (6,-3) {};
    
    \draw (p1)--(p2)--(p3)--(p4)--(p5)--(p6)--(p7)--(p8);

    \draw[red,thick] (s1)--(s2)--(s3)--(s4)--(s5)--(s6)--(s7)--(s9)--(s8);
    %\draw[red,thick] (s1)--(s4)--(s5)--(s3)--(s2)--(s6);

    \path[draw,black,thick,dotted,<->] ($(p3)!.5!(p4)$) -- node[auto] {{\fontsize{8}{10}$3\varepsilon$} } ($(s2)!.5!(s3)$);

    %\path[draw,black,thick,dotted,<->] ($(p3)!.5!(p4)$) -- node[auto] {{\fontsize{8}{10}$\varepsilon$} } ($(s1)!.5!(s4)$);
\end{tikzpicture}


==> fig_tightness2.tex <==
\tikzsetnextfilename{tightness2}
\begin{tikzpicture}[scale=.28]
    \tikzdefines
    \renewcommand{\ceps}{1cm}


    \node[cblack](p1) at (2,0) {};
    \node[cblack](p2) at (8,0) {};
    \node[cblack](p3) at (8,2) {};
    \node[cblack](p4) at (14,2) {};
    \node[cblack](p5) at (14,0) {};
    \node[cblack](p6) at (20,0) {};
    \node[cblack](p7) at (20,-2) {};
    \node[cblack](p8) at (6,-2) {};


    \node[cred](s1) at (2,1) {};
    \node[cred](s2) at (6,-1) {};
    \node[cred](s3) at (16,-1) {};
    \node[cred](s4) at (20,1) {};
    \node[cred](s5) at (21,0) {};
    \node[cred](s6) at (21,-2) {};
    \node[cred](s7) at (20,-3) {};
    \node[cred](s8) at (5,-2) {};
    \node[cred](s9) at (6,-3) {};

    \draw (p1)--(p2)--(p3)--(p4)--(p5)--(p6)--(p7)--(p8);

    \draw[red,thick] (s1)--(s4)--(s5)--(s6)--(s7)--(s3)--(s2)--(s8)--(s9);
    %\draw[red,thick] (s1)--(s4)--(s5)--(s3)--(s2)--(s6);

    %\path[draw,black,thick,dotted,<->] ($(p3)!.5!(p4)$) -- node[auto] {{\fontsize{8}{10}$3\varepsilon$} } ($(s2)!.5!(s3)$);

    \path[draw,black,thick,dotted,<->] ($(p3)!.5!(p4)$) -- node[auto] {{\fontsize{8}{10}$\varepsilon$} } ($(s1)!.5!(s4)$);
\end{tikzpicture}


==> fig_unique.tex <==
\tikzsetnextfilename{unique}
\begin{tikzpicture}[scale=.7]
    \tikzdefines

    \node[cblack] (a0_p) at (-0.5,1.5) {};
    \foreach [count=\y] \x in {0,...,2} {
        \ucorner{a\x}{0+5.5*\x,1}{1+5.5*\x,0}{1+5.5*\x,0}{2+5.5*\x,0};
        \ucorner{b\x}{1+5.5*\x,0}{2+5.5*\x,0}{3.5+5.5*\x,0}{4.5+5.5*\x,1};
        \node[cblack] (a\y_p) at (5+5.5*\x,1.5) {};

        \node[cblue] (a\x_q) at ($(a\x_p)!\ceps!90:(a\x_a)$) {};
        \node[cblue] (b\x_q) at ($(a\y_p)!\ceps!270:(b\x_c)$) {};
    };

    \coordinate (x) at ($(a3_p)+(0,1)$);
    \acorner{c1}{a3_p}{x}{1,2.8}{0,2.8};

    \node () at ($($(a0_b)!.5!(b0_b)$)+(0,.5)$) {$x$};
    \node () at ($($(a1_b)!.5!(b1_b)$)+(0,.5)$) {$y$};
    \node () at ($($(a2_b)!.5!(b2_b)$)+(0,.5)$) {$z$};

    \foreach [count=\x] \var in {a0_d, b2_e, a1_d,   a2_e, a0_e, b1_e,   b0_d, a2_d, a1_e,   b2_d, b0_e, b1_d} {
        \eval \xa {\x*2-1}
        \eval \xb {\x*2}
        \eval \xc {\x*2+1}
        \eval \dir{pow(-1,\x)}
        \eval \m  {mod(\xc,12)}
        \pgfmathsetmacro \ha {1.75 + floor((\x+1)/2)}
        \pgfmathsetmacro \hb {1.25 + .9 * \ha * \dir}

        \coordinate (xd) at ($(c\xa_c)-(\dir,0)$);
        \getxy{($(\var)+(\ceps*\dir, 0)$)}{\cx}{\cy};
        \ucorner{c\xb}{xd}{c\xa_c}{\cx,0}{\cx,\dir};

        \coordinate (xd) at ($(c\xb_c)-(0,\dir)$);
    	\ifnum\m=1
            \acorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    	\else
    		\ifnum\m=7
                \bcorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    		\else
                \ucorner{c\xc}{xd}{c\xb_c}{\dir,\hb}{0,\hb};
    		\fi
    	\fi
    };

    \node[cblack] (c26_a) at ($(c25_c)-(3,0)$) {};
    \node[cblue] (c26_q) at ($(c26_a)-(0,\ceps)$) {};

    \foreach [count=\y] \x in {0,...,2} {
            \draw[thick] (a\x_p)--(a\x_a)--(a\x_b)--(a\x_c)--(b\x_a)--(b\x_b)--(b\x_c)--(a\y_p);
    }
    \draw[thick] (a3_p)--(c1_a);
    \foreach [count=\y from 2] \x in {1,...,25} {
            \draw[thick] (c\x_a)--(c\x_b)--(c\x_c)--(c\y_a);
    }

%
%    \draw[thick, red] (a0_q)
%                        --(a0_e) node[cred, thin]{}
%                        --(b0_d) node[cred, thin]{}
%                        --(b0_q) --(a1_q)
%                        --(a1_e) node[cred, thin]{}
%                        --(b1_d) node[cred, thin]{}
%                        --(b1_q) --(a2_q)
%                        --(a2_d) node[cred, thin]{}
%                        --(b2_e) node[cred, thin]{}
%                        --(b2_q)
%                        --(c1_d) node[cred, thin]{}
%                        --(c2_e) node[cred, thin]{}
%                        --(c3_d) node[cred, thin]{}
%                        --(c4_e) node[cred, thin]{}
%                        --(c5_d) node[cred, thin]{}
%                        --(c6_e) node[cred, thin]{}
%                        ;
    \begin{pgfonlayer}{background}
%        \draw[thick, red, dashed] (a1_q)
%                        --(a1_d)
%                        --(b1_e)
%                        --(b1_q);
%
%        \draw[thick, red, dashed] (c6_e) -- (a1_e) -- (c7_e) -- (c8_q);



        \draw[black, dotted] \pathborder{a0_p,a0_a,a0_b,a0_c,b0_a,b0_b,b0_c,a1_p,a1_a,a1_b,a1_c,b1_a,b1_b,b1_c,a2_p,a2_a,a2_b,a2_c,b2_a,b2_b,b2_c,a3_p, c1_a,c1_b,c1_c,c2_a,c2_b,c2_c,c3_a,c3_b,c3_c,c4_a,c4_b,c4_c,c5_a,c5_b,c5_c,c6_a,c6_b,c6_c,c7_a,c7_b,c7_c,c8_a,c8_b,c8_c,c9_a,c9_b,c9_c, c10_a,c10_b,c10_c,c11_a,c11_b,c11_c,c12_a,c12_b,c12_c,c13_a,c13_b,c13_c,c14_a,c14_b,c14_c,c15_a,c15_b,c15_c,c16_a,c16_b,c16_c,c17_a,c17_b,c17_c,c18_a,c18_b,c18_c,c19_a,c19_b,c19_c, c20_a,c20_b,c20_c,c21_a,c21_b,c21_c,c22_a,c22_b,c22_c,c23_a,c23_b,c23_c,c24_a,c24_b,c24_c,c25_a,c25_b,c25_c,c26_a}{\ceps};
    \end{pgfonlayer}

\end{tikzpicture} 

==> fig_variables.tex <==
\tikzsetnextfilename{variables}
\begin{tikzpicture}[scale=.7]
    \tikzdefines

    \node[cblack] (a0_p) at (-0.5,1.5) {};
    \foreach [count=\y] \x in {0,...,2} {
        \ucorner{a\x}{0+5.5*\x,1}{1+5.5*\x,0}{1+5.5*\x,0}{2+5.5*\x,0};
        \ucorner{b\x}{1+5.5*\x,0}{2+5.5*\x,0}{3.5+5.5*\x,0}{4.5+5.5*\x,1};
        \node[cblack] (a\y_p) at (5+5.5*\x,1.5) {};

        \node[cred] (a\x_q) at ($(a\x_p)!\ceps!90:(a\x_a)$) {};
        \node[cred] (b\x_q) at ($(a\y_p)!\ceps!270:(b\x_c)$) {};
    };

    \foreach [count=\y] \x in {0,...,2} {
            \draw[thick] (a\x_p)--(a\x_a)--(a\x_b)--(a\x_c)--(b\x_a)--(b\x_b)--(b\x_c)--(a\y_p);
    }

%    \node () at ($($(a0_b)!.5!(b0_b)$)+(0,.5)$) {$x$};
%    \node () at ($($(a1_b)!.5!(b1_b)$)+(0,.5)$) {$y$};
%    \node () at ($($(a2_b)!.5!(b2_b)$)+(0,.5)$) {$z$};

    \node[label={below:$x$}] () at (a0_d) {};
    \node[label={below:$x$}] () at (b0_e) {};
    \node[label={below:$\overline{x}$}] () at (a0_e) {};
    \node[label={below:$\overline{x}$}] () at (b0_d) {};
    \node[label={below:$y$}] () at (a1_d) {};
    \node[label={below:$y$}] () at (b1_e) {};
    \node[label={below:$\overline{y}$}] () at (a1_e) {};
    \node[label={below:$\overline{y}$}] () at (b1_d) {};
    \node[label={below:$z$}] () at (a2_d) {};
    \node[label={below:$z$}] () at (b2_e) {};
    \node[label={below:$\overline{z}$}] () at (a2_e) {};
    \node[label={below:$\overline{z}$}] () at (b2_d) {};

    \draw[thick, red] (a0_q)
                        --(a0_e) node[cred, thin]{}
                        --(b0_d) node[cred, thin]{}
                        --(b0_q) --(a1_q)
                        --(a1_e) node[cred, thin]{}
                        --(b1_d) node[cred, thin]{}
                        --(b1_q) --(a2_q)
                        --(a2_d) node[cred, thin]{}
                        --(b2_e) node[cred, thin]{}
                        --(b2_q);

    \begin{pgfonlayer}{background}
        \draw[black, dotted] \pathborder{a0_p,a0_a,a0_b,a0_c,b0_a,b0_b,b0_c,a1_p,a1_a,a1_b,a1_c,b1_a,b1_b,b1_c,a2_p,a2_a,a2_b,a2_c,b2_a,b2_b,b2_c,a3_p}{\ceps};
    \end{pgfonlayer}

\end{tikzpicture} 
